The distribution of calibrated likelihood functions on the probability-likelihood Aitchison simplex

While calibration of probabilistic predictions has been widely studied, this paper rather addresses calibration of likelihood functions. This has been discussed, especially in biometrics, in cases with only two exhaustive and mutually exclusive hypotheses (classes) where likelihood functions can be written as log-likelihood-ratios (LLRs). After defining calibration for LLRs and its connection with the concept of weight-of-evidence, we present the idempotence property and its associated constraint on the distribution of the LLRs. Although these results have been known for decades, they have been limited to the binary case. Here, we extend them to cases with more than two hypotheses by using the Aitchison geometry of the simplex, which allows us to recover, in a vector form, the additive form of the Bayes' rule; extending therefore the LLR and the weight-of-evidence to any number of hypotheses. Especially, we extend the definition of calibration, the idempotence, and the constraint on the distribution of likelihood functions to this multiple hypotheses and multiclass counterpart of the LLR: the isometric-log-ratio transformed likelihood function. This work is mainly conceptual, but we still provide one application to machine learning by presenting a non-linear discriminant analysis where the discriminant components form a calibrated likelihood function over the classes, improving therefore the interpretability and the reliability of the method.

==> bayesilrspace.tex <==
\begin{tikzpicture}[scale=3.3]
        \draw[->,line width=0.4mm] (-1.3, 0) -- (1.3, 0) node[right] {\large $\tilde{p}_1$};
        \draw[->,line width=0.4mm] (0, -0.9) -- (0, 0.9) node[above] {\large $\tilde{p}_2$};
        \node[inner sep=0pt,label=left:$0.5$] () at (0,0.5){+};
        \node[inner sep=0pt,label=above:$0.5$] () at (0.5,0){+};

        
        \draw[dashed, blue,line width=0.6mm] (0, 0) -- (0, 0.9);
        \draw[dashed, blue,line width=0.6mm] (0, 0) -- (1.1258330249197706, -0.64999999999999975);
        \draw[dashed, blue,line width=0.6mm] (0, 0) -- (-1.1258330249197706, -0.6499999999999997);
        
        \node[orange,fill,draw,circle,inner sep=0pt, outer sep=0pt,minimum size=5pt,label=right:\large $\bm{\tilde{\pi}}$] (prior) at (0.25, 0.75) {};
        \node[purple,fill,draw,circle,inner sep=0pt, outer sep=0pt,minimum size=5pt,label=below:\large $\bm{\tilde{w}}$] (evidence) at (-0.5, -0.55){};
        \node[forestgreen,fill,draw,circle,inner sep=0pt, outer sep=0pt,minimum size=5pt,label=left:\large $\bm{\tilde{P}}$] (posterior) at (-0.25, 0.2){};
        
        \draw[->,line width=0.3mm] (0, 0) -- (evidence);
        \draw[->,line width=0.3mm] (prior) -- (posterior) ;


                
        \draw[->,Maroon,line width=0.8mm] (0,-0.5) -- (0,-0.8);
        \node[Maroon] at (-0.1, -0.8) {\large $H_{3}$};
        \draw[->,Maroon,line width=0.8mm] (0.433013, 0.25) -- (0.69282, 0.4);
        \node[Maroon] at (0.79282, 0.4) {\large $H_{1}$};
        \draw[->,Maroon,line width=0.8mm] (-0.433013, 0.25) -- (-0.69282, 0.4);
        \node[Maroon] at (-0.79282, 0.4) {\large $H_{2}$};

\end{tikzpicture}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../badoc"
%%% End:


==> bifurctree.tex <==
\begin{tikzpicture}[scale=1.8]
  \draw (0,0) -- (1.1,1.1);
  \draw[dashed] (1.1,1.1) -- (1.4,1.4);
  \draw (1.4,1.4) -- (1.5,1.5);
  \draw (0.5,0.5) -- (1,0);
  \draw (1,1) -- (2,0);
  \draw (1.5,1.5) -- (3,0);

  \filldraw[black] (0.5,0.5) circle (0.75pt) node[anchor=south east]{$\tilde{p}_{1}$};
  \filldraw[black] (1,1) circle (0.75pt) node[anchor=south east]{$\tilde{p}_{2}$};
  \filldraw[black] (1.5,1.5) circle (0.75pt) node[anchor=south east]{$\tilde{p}_{D-1}$};

  \draw[black] (0,-0.25) node{$p_1$};
  \draw[black] (1,-0.25) node{$p_2$};
  \draw[black] (2,-0.25) node{$p_3$};
  \draw[black] (3,-0.25) node{$p_{D}$};
\end{tikzpicture}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../badoc"
%%% End:


==> distrib_LLR/conddensities1.tex <==
\pgfplotsset{
compat=1.11,
legend image code/.code={
\draw[mark repeat=2,mark phase=2]
plot coordinates {
(0cm,0cm)
(0.15cm,0cm)        %% default is (0.3cm,0cm)
(0.3cm,0cm)         %% default is (0.6cm,0cm)
};%
}
}
\begin{tikzpicture}
\begin{axis}[
        xmin=-20, xmax=20,
		ymin=0, ymax=0.11,
		grid=major, % activate major grid lines
                height=4cm,
                width=5.5cm,
		xlabel=$l$,
                ytick={0,0.1},
		samples=500
	]
	\addplot[thick,blue,domain=-20:20]
        {exp(-((x-10.8238)^2/(4*10.8238)))/(2*10.8238*sqrt(2*pi))};
        \label{plot_one}
        \addplot[thick,red,domain=-20:20]
	{exp(-((x+10.8238)^2/(4*10.8238)))/(2*10.8238*sqrt(2*pi))};
	\label{plot_two}
    \addlegendimage{/pgfplots/refstyle=plot_one}\addlegendentry{\scriptsize$f_{\mathcal{L}_1}(l)$}
    \addlegendimage{/pgfplots/refstyle=plot_two}\addlegendentry{\scriptsize$f_{\mathcal{L}_2}(l)$}
\end{axis}
\end{tikzpicture}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../../badoc"
%%% End:


==> distrib_LLR/conddensities10.tex <==
\pgfplotsset{
compat=1.11,
legend image code/.code={
\draw[mark repeat=2,mark phase=2]
plot coordinates {
(0cm,0cm)
(0.15cm,0cm)        %% default is (0.3cm,0cm)
(0.3cm,0cm)         %% default is (0.6cm,0cm)
};%
}
}
\begin{tikzpicture}
\begin{axis}[
        xmin=-20, xmax=20,
		ymin=0, ymax=0.11,
		grid=major, % activate major grid lines
                height=4cm,
                width=5.5cm,
		xlabel=$l$,
                ytick={0,0.1},
		samples=500
	]
	\addplot[thick,blue,domain=-20:20]
        {exp(-((x-3.28475)^2/(4*3.28475)))/(2*3.28475*sqrt(2*pi))};
        \label{plot_one}
        \addplot[thick,red,domain=-20:20]
	{exp(-((x+3.28475)^2/(4*3.28475)))/(2*3.28475*sqrt(2*pi))};
	\label{plot_two}
    \addlegendimage{/pgfplots/refstyle=plot_one}\addlegendentry{\scriptsize$f_{\mathcal{L}_1}(l)$}
    \addlegendimage{/pgfplots/refstyle=plot_two}\addlegendentry{\scriptsize$f_{\mathcal{L}_2}(l)$}
\end{axis}
\end{tikzpicture}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../../main"
%%% End:


==> distrib_LLR/conddensities50.tex <==
\pgfplotsset{
compat=1.11,
legend image code/.code={
\draw[mark repeat=2,mark phase=2]
plot coordinates {
(0cm,0cm)
(0.15cm,0cm)        %% default is (0.3cm,0cm)
(0.3cm,0cm)         %% default is (0.6cm,0cm)
};%
}
}
\begin{tikzpicture}
\begin{axis}[
        xmin=-20, xmax=20,
		ymin=0, ymax=1.1,
		grid=major, % activate major grid lines
                height=4cm,
                width=5.5cm,
		xlabel=$l$,
                ytick={1},
                yticklabel={1.0}
	]
	\draw[->,thick](0,0) -- (0,1);
        \addlegendimage{color=black}\addlegendentry{\scriptsize$f_{\mathcal{L}_{1,2}}(l)$}
        %\addlegendimage{color=white}\addlegendentry{\scriptsize$f_{H_2}(l)$}
\end{axis}
\end{tikzpicture}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../main"
%%% End:


==> equivalent_classes.tex <==
\begin{tikzpicture}[scale=1]

\draw [->,thick] (0,0) -- (0,5) node [right] {$w_3$};

\draw [->,thick] (0,0) -- (5,0) node [right] {$w_1$};

\draw [thick] (0,0) -- (1.86,1.116);

\draw [->,thick] (2.8,1.68) -- (4,2.4) node [right] {$w_2$};

\draw [] (0,3) -- (3,0);

\draw [] (0,3) -- (2.8,1.68);

\draw [] (3,0) -- (2.8,1.68);

\draw [] (0.65,2.95) node {\scriptsize $\mathcal{S}^3$};


\draw [blue,dashed,semithick] (0,0) -- (1.5,1.5);
%\draw [dotted,blue] (1.5,1.5) -- (1.88,1.88);
\draw [blue,dashed,semithick] (1.88,1.88) -- (4,4);
% \draw [blue] (1.88,1.88) node {\tiny\textbullet};
\node[minimum size=2pt,blue,fill,draw,circle,inner sep=0pt] () at (1.88,1.88){};
\draw [blue] (1.91,1.68) node {\scriptsize $\mathcal{C}(\bm{w})$};

% \draw [blue] (3,3) node {\tiny\textbullet};
\node[minimum size=2pt,blue,fill,draw,circle,inner sep=0pt] () at (3,3){};
\draw [blue] (3.03,2.8) node {\scriptsize $\bm{w}$};

\draw [blue,dashed,semithick] (0,0) -- (1.123,1.865);
%\draw [dotted,blue] (1.123,1.865) -- (1.2,1.99);
\draw [blue,dashed,semithick] (1.2,1.99) -- (2.83,4.7);
%\draw [blue] (1.2,1.99) node {\tiny\textbullet};
\node[minimum size=2pt,blue,fill,draw,circle,inner sep=0pt] () at (1.2,1.99){};


\draw [blue,dashed,semithick] (2.8,0.49) -- (5.55,0.98);
%\draw [dotted,blue] (2.55,0.45) -- (2.8,0.49);
\draw [blue,dashed,semithick] (0,0) -- (2.55,0.45);
\node[minimum size=2pt,blue,fill,draw,circle,inner sep=0pt] () at (2.8,0.49){};


\end{tikzpicture}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../badoc"
%%% End:

